Deep Learning in Classical and Quantum Physics

Scientific progress is tightly coupled to the emergence of new research tools. Today, machine learning (ML)-especially deep learning (DL)-has become a transformative instrument for quantum science and technology. Owing to the intrinsic complexity of quantum systems, DL enables efficient exploration of large parameter spaces, extraction of patterns from experimental data, and data-driven guidance for research directions. These capabilities already support tasks such as refining quantum control protocols and accelerating the discovery of materials with targeted quantum properties, making ML/DL literacy an essential skill for the next generation of quantum scientists. At the same time, DL's power brings risks: models can overfit noisy data, obscure causal structure, and yield results with limited physical interpretability. Recognizing these limitations and deploying mitigation strategies is crucial for scientific rigor. These lecture notes provide a comprehensive, graduate-level introduction to DL for quantum applications, combining conceptual exposition with hands-on examples. Organized as a progressive sequence, they aim to equip readers to decide when and how to apply DL effectively, to understand its practical constraints, and to adapt AI methods responsibly to problems across quantum physics, chemistry, and engineering.

==> circuits/AL_blocks.tikz <==

\begin{tikzpicture}
    \tikzstyle{wire}=[thick]
    \tikzstyle{gate3}=[draw, fill=white, minimum width=1cm, minimum height=2.9cm] 
    \tikzstyle{gate1}=[draw, fill=white, minimum width=1cm, minimum height=0.9cm]
    \tikzstyle{gate2}=[draw, fill=white, minimum width=1cm, minimum height=1.9cm] 

    \foreach \i in {0,1,2,3,4,5} {
        \draw[wire] (0, -\i) -- (6, -\i);
    }

    \node[gate3] at (0.75, -1.0) {};
    \node[gate3] at (0.75, -4.0) {}; 

    
    \node[gate3] at (2.25, -2.0) {};
    \node[gate2] at (2.25, -4.5) {}; 
    \node[gate1] at (2.25, 0.0) {};

    \node[gate3] at (3.75, -3.0) {};
    \node[gate1] at (3.75, -5.0) {}; 
    \node[gate2] at (3.75, -0.5) {};

    \node[gate3] at (5.25, -1.0) {};
    \node[gate3] at (5.25, -4.0) {}; 
    
   
\end{tikzpicture}

==> circuits/HAE_blocks.tikz <==
\newcommand{\CNOT}[3]{
    % #1 is the x-position
    % #2 is the y-position of the control qubit
    % #3 is the y-position of the target qubit
    % Control dot
    \node[fill=black, circle, minimum size=4pt, inner sep=0pt] at (#1, #2) {};
    % Line between control and target
    \draw[thick] (#1, #2) -- (#1, #3 - 0.25);
    % Target symbol (circle with a cross)
    \node[draw, thick, circle, minimum size=0.5cm, inner sep=0pt] at (#1, #3) {};
}
\begin{tikzpicture}
    \tikzstyle{wire}=[thick]
    \tikzstyle{gate3}=[draw, fill=white, minimum width=1cm, minimum height=2.9cm] 
    \tikzstyle{gate1}=[draw, fill=white, minimum width=1cm, minimum height=0.9cm]
    \tikzstyle{gate2}=[draw, fill=white, minimum width=1cm, minimum height=1.9cm] 
    \tikzstyle{gate6}=[draw, fill=white, minimum width=1cm, minimum height=5.9cm] 

    \foreach \i in {0,1,2,3,4,5} {
        \draw[wire] (0, -\i) -- (6, -\i);
        
    }

    \foreach \i in {0,2,4} {
        \CNOT{1.8}{-\i}{-\i - 1}
    }

    \foreach \i in {1,3} {
        \CNOT{2.35}{-\i}{-\i - 1}
    }

    \node[gate6] at (0.75, -2.5) {};

    
    \node[gate6] at (3.5, -2.5) {};
    
    \foreach \i in {0,2,4} {
        \CNOT{4.8}{-\i}{-\i - 1}
    }

    \foreach \i in {1,3} {
        \CNOT{5.35}{-\i}{-\i - 1}
    }
    

    

    
   
\end{tikzpicture}

==> circuits/MPS_blocks.tikz <==

\begin{tikzpicture}
    \tikzstyle{wire}=[thick]
    \tikzstyle{gate3}=[draw, fill=white, minimum width=1cm, minimum height=2.9cm] 
    \tikzstyle{gate1}=[draw, fill=white, minimum width=1cm, minimum height=0.9cm]
    \tikzstyle{gate2}=[draw, fill=white, minimum width=1cm, minimum height=1.9cm] 

    \foreach \i in {0,1,2,3,4,5} {
        \draw[wire] (0, -\i) -- (6, -\i);
    }

    \node[gate3] at (0.75, -1.0) {};


    \node[gate3] at (2.25, -2.0) {};


    \node[gate3] at (3.75, -3.0) {};


    \node[gate3] at (5.25, -4.0) {}; 
    
   
\end{tikzpicture}

==> circuits/TEN_blocks.tikz <==
\begin{tikzpicture}
        \tikzstyle{wire}=[thick]
        \tikzstyle{gate3}=[draw, fill=white, minimum width=1cm, minimum height=2.9cm]
    
        \foreach \i in {0,1,2,3,4,5} {
            \draw[wire] (0, -\i) -- (6, -\i);
        }
        
        \foreach \i in {0.25, 1.75, 3.25, 4.75} {
            \node[gate3] at (\i+0.5, -1.0) {};
            \node[gate3] at (\i+0.5, -4.0) {};
        }

    \node at (0.75, -1.0) {}; 
    \node at (2.25, -1.0) {}; 
    \node at (3.75, -1.0) {}; 
    \node at (5.25, -1.0) {}; 

    % Second set of gates at y = -4.0
    \node at (0.75, -4.0) {}; % Gate at x = 0.25 + 0.5 = 0.75
    \node at (2.25, -4.0) {}; % Gate at x = 1.75 + 0.5 = 2.25
    \node at (3.75, -4.0) {}; % Gate at x = 3.25 + 0.5 = 3.75
    \node at (5.25, -4.0) {}; % Gate at x = 4.75 + 0.5 = 5.25

    \end{tikzpicture}

==> circuits/blocks_decomposition1.tikz <==
\newcommand{\CNOT}[3]{
    % #1 is the x-position
    % #2 is the y-position of the control qubit
    % #3 is the y-position of the target qubit
    % Control dot
    \node[fill=black, circle, minimum size=4pt, inner sep=0pt] at (#1, #2) {};
    % Line between control and target
    \draw[thick] (#1, #2) -- (#1, #3 - 0.25);
    % Target symbol (circle with a cross)
    \node[draw, thick, circle, minimum size=0.5cm, inner sep=0pt] at (#1, #3) {};
}
\begin{tikzpicture}
    \tikzstyle{wire}=[thick]
    \tikzstyle{gate3}=[draw, fill=white, minimum width=1cm, minimum height=2.9cm] 
    \tikzstyle{gate1}=[draw, fill=white, minimum width=0.6cm, minimum height=0.6cm]
    \tikzstyle{gate2}=[draw, fill=white, minimum width=1cm, minimum height=1.9cm] 

    \foreach \i in {0,1,2} {
        \draw[wire] (0, -\i) -- (1.5, -\i);
    }

    \node[gate3] at (0.75, -1.0) {};

    \node at (2.0, -1.0) {$=$};

    \foreach \i in {0,1,2} {
        \draw[wire] (2.5, -\i) -- (6.5, -\i);
        \node[gate1] at (3.5,-\i) {};
    }

    \draw[dashed] (4.5,0.75) -- (4.5,-2.75);

    \CNOT{5.0}{0}{-1}
    \CNOT{5.5}{-1}{-2}
    \draw[thick] (6.0, 0) -- (6.0, -1); 
        \node at (6.0, 0) {$\times$};
        \node at (6.0, -1) {$\times$}; 
    
   
\end{tikzpicture}

==> circuits/blocks_decomposition2.tikz <==
\newcommand{\CU}[3]{
    % #1 is the x-position
    % #2 is the y-position of the control qubit
    % #3 is the y-position of the target qubit
    % Control dot
    \node[fill=black, circle, minimum size=4pt, inner sep=0pt] at (#1, #2) {};
    % Line between control and target
    \draw[thick] (#1, #2) -- (#1, #3 + 0.3);
    % Target symbol (circle with a cross)
    \node[draw, thick,  minimum size=0.6cm, fill = white] at (#1, #3) {};
}
\begin{tikzpicture}
    \tikzstyle{wire}=[thick]
    \tikzstyle{gate3}=[draw, fill=white, minimum width=1cm, minimum height=2.9cm] 
    \tikzstyle{gate1}=[draw, fill=white, minimum width=0.6cm, minimum height=0.6cm]
    \tikzstyle{gate2}=[draw, fill=white, minimum width=1cm, minimum height=1.9cm] 

    \foreach \i in {0,1,2} {
        \draw[wire] (0, -\i) -- (1.5, -\i);
    }

    \node[gate3] at (0.75, -1.0) {};

    \node at (2.0, -1.0) {$=$};

    \foreach \i in {0,1,2} {
        \draw[wire] (2.5, -\i) -- (6.5, -\i);
        \node[gate1] at (3.5,-\i) {};
    }

    \draw[dashed] (4.25,0.75) -- (4.25,-2.75);

    \CU{5.0}{0}{-1}
    \CU{6.0}{-1}{-2}
    
   
\end{tikzpicture}

==> circuits/blocks_decomposition3.tikz <==

\begin{tikzpicture}
    \tikzstyle{wire}=[thick]
    \tikzstyle{gate3}=[draw, fill=white, minimum width=1cm, minimum height=2.9cm] 
    \tikzstyle{gate1}=[draw, fill=white, minimum width=0.6cm, minimum height=0.6cm]
    \tikzstyle{gate2}=[draw, fill=white, minimum width=1cm, minimum height=1.9cm] 

    \foreach \i in {0,1,2} {
        \draw[wire] (0, -\i) -- (1.5, -\i);
    }

    \node[gate3] at (0.75, -1.0) {};

    \node at (2.0, -1.0) {$=$};

    \foreach \i in {0,1,2} {
        \draw[wire] (2.5, -\i) -- (6.5, -\i);
    }

    \node[gate2] at (3.25, -0.5) {};
    \node[gate2] at (4.55, -1.5) {};
    \node[gate2] at (5.8, -0.5) {};

    
   
\end{tikzpicture}

==> circuits/blocks_decomposition4.tikz <==
\begin{tikzpicture}
    % Define styles for wires and gates
    \tikzstyle{wire}=[thick]
    \tikzstyle{gate2}=[draw, fill=white, minimum width=1cm, minimum height=1.9cm] 
    \tikzstyle{gate3}=[draw, fill=white, minimum width=1cm, minimum height=2.9cm] 
    \tikzstyle{gate4}=[draw, fill=white, minimum width=1cm, minimum height=3.9cm] 

    % Draw the four qubit wires on the left side
    \foreach \i in {0,1,2,3} {
        \draw[wire] (0, -\i) -- (1.5, -\i);
    }

    % Place the large gate covering all four wires
    \node[gate4] at (0.75, -1.5) {};

    % Equality sign centered between the left and right parts
    \node at (2.0, -1.5) {$=$};

    % Draw the four qubit wires on the right side
    \foreach \i in {0,1,2,3} {
        \draw[wire] (2.5, -\i) -- (6.5, -\i);
    }

    % Place the gates on the right side, adjusting positions
    \node[gate3] at (3.25, -1.0) {}; % Covers qubits 1 and 2
    \node[gate2] at (4.55, -2.5) {}; % Covers qubits 2 and 3
    \node[gate3] at (5.8, -1.0) {};  % Covers qubits 1 and 2 again

\end{tikzpicture}


==> figures/fig_Ch5_HL_state_vector_node.tikz <==
\begin{tikzpicture}[
    every edge/.style = {draw,->}
  ]
  \node (start) at (0, 1.6) [draw, minimum width=3cm] {$|\psi_0\rangle$};
  \node (state) at (0, 0) [draw, minimum width=3cm] {$|\psi\rangle$};
  \node (h) at (3, 0) [draw] {$-iH(\theta)$};
  \node (times) at (3, -2) [draw, circle] {$\times$};
  \node (mlp) at (-1, -2) [draw, minimum height=1cm, minimum width=3cm] {NN$(\varphi)$};
  \node (add) at (2, -4) [draw, circle] {$+$};
  \node (end) at (2, -5.5) [] {};
  \draw (state) edge[out=270, in=90, looseness=1] (times);
  \draw (h) edge[] (times);
  \draw (state) edge[out=270, in=90, looseness=1] (mlp);
  \draw (times) edge[out=270, in=90, looseness=1] (add);
  \draw (mlp) edge[out=270, in=90, looseness=1] (add);
  \draw (add) edge[] (end);
  \draw (start) edge[] (state);
  \node (ode) at (0.6, -2) [draw, minimum width=7cm, minimum height=5.5cm, label={[shift={(-2.6,-5.5)}]ODEint}] {};
\end{tikzpicture}

==> figures/fig_Ch5_HL_vanilla.tikz <==
\begin{tikzpicture}[
    every edge/.style = {draw,->}
  ]
    \node (state) at (0, 0) [draw, minimum width=3cm] {$|\psi_0\rangle$};
  \node (h) at (3, 0) [draw] {$e^{-iH_T t}$};
  \node (times) at (2, -1.8) [draw, circle] {$\times$};
  \node (end) at (2, -3.3) [] {};
  \draw (state) edge[out=270, in=90, looseness=1] (times);
  \draw (h) edge[out=270, in=90, looseness=1] (times);
  \draw (times) edge[] (end);
\end{tikzpicture}

==> figures/fig_Ch5_HL_vanilla_ode.tikz <==
\begin{tikzpicture}[
    every edge/.style = {draw,->}
  ]
  \node (start) at (0, 1.6) [draw, minimum width=3cm] {$|\psi_0\rangle$};
  \node (state) at (0, 0) [draw, minimum width=3cm] {$|\psi\rangle$};
  \node (h) at (3, 0) [draw] {$-iH(\theta)$};
  \node (times) at (2, -1.8) [draw, circle] {$\times$};
  \node (end) at (2, -3.3) [] {};
  \draw (state) edge[out=270, in=90, looseness=1] (times);
  \draw (h) edge[out=270, in=90, looseness=1] (times);
  \draw (times) edge[] (end);
  \draw (start) edge[] (state);
  \node (ode) at (1.1, -0.9) [draw, minimum width=6cm, minimum height=3.5cm, label={[shift={(-2,-3.5)}]ODEint}] {};
\end{tikzpicture}
